Bistatic MIMO Radar Sensing of Specularly Reflecting Surfaces for Wireless Power Transfer

Geometric environment information aids future distributed radio infrastructures in providing services, such as ultra-reliable communication, positioning, and wireless power transfer (WPT). An a priori known environment model cannot always be assumed in practice. This paper investigates the capabilities of detecting specularly reflecting surfaces in a bistatic multiple-input multiple-output (MIMO) radar setup operating at sub-10 GHz frequencies. While rough surfaces generate diffuse reflections originating from their actual position, flat surfaces act like "mirrors," causing directive reflections that virtually originate "behind" them. Despite these propagation characteristics, we can estimate the locations of flat metal walls from reflections at their surface using synthetic aperture (SA) measurements. The performance gain achievable by exploiting this environment information is analyzed by evaluating WPT capabilities in a geometry-based beamforming setup. We show that it is possible to predict channel state information (CSI) with a geometric channel model. Our geometry-based beamformer suffers an efficiency loss of only 1.1dB compared with a reciprocity-based beamformer given perfect CSI.

==> figures/CB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.225\plotWidth,%0.485\plotWidth,
height=3.38\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=1.02,
ymin=-1,
ymax=1,
zmin=-60,
zmax=-30,
%zlabel style={font=\color{white!15!black}},
zlabel={$PG$ in \SI{}{\dB}},
axis line style = thick,	% [B] thick axis lines 
view={0}{0},
axis background/.style={fill=white},
axis z line*=right,			% [B]
xticklabel=\empty,			% [B]
tick align=center,		    % [B] ticks centered
xtick=\empty,               % [B] remove x ticks
y axis line style= { draw opacity=0 }, % [B]
z axis line style= { draw opacity=0 }, % [B]
ztick distance={5},				% [B]
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(26pt)=(0.51634,0.620915,1); rgb(27pt)=(0.497738,0.606335,1); rgb(34pt)=(0.367521,0.504274,1); rgb(35pt)=(0.348919,0.489693,1); rgb(39pt)=(0.27451,0.431373,1); rgb(40pt)=(0.317186,0.405998,0.941176); rgb(41pt)=(0.359862,0.380623,0.882353); rgb(43pt)=(0.445213,0.329873,0.764706); rgb(44pt)=(0.487889,0.304498,0.705882); rgb(45pt)=(0.530565,0.279123,0.647059); rgb(46pt)=(0.573241,0.253749,0.588235); rgb(47pt)=(0.615917,0.228374,0.529412); rgb(48pt)=(0.658593,0.202999,0.470588); rgb(49pt)=(0.701269,0.177624,0.411765); rgb(50pt)=(0.743945,0.152249,0.352941); rgb(51pt)=(0.786621,0.126874,0.294118); rgb(52pt)=(0.829296,0.101499,0.235294); rgb(53pt)=(0.871972,0.0761246,0.176471); rgb(54pt)=(0.914648,0.0507497,0.117647); rgb(55pt)=(0.957324,0.0253749,0.0588235); rgb(56pt)=(1,0,0); rgb(58pt)=(1,0.285714,0); rgb(59pt)=(1,0.428571,0); rgb(60pt)=(1,0.571429,0); rgb(63pt)=(1,1,0)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-0.0001	-30.00	-30.00\\ 
0	-0.0001	-30.30	-30.30\\ 
0	-0.0001	-30.61	-30.61\\ 
0	-0.0001	-30.91	-30.91\\ 
0	-0.0001	-31.21	-31.21\\ 
0	-0.0001	-31.52	-31.52\\ 
0	-0.0001	-31.82	-31.82\\ 
0	-0.0001	-32.12	-32.12\\ 
0	-0.0001	-32.42	-32.42\\ 
0	-0.0001	-32.73	-32.73\\ 
0	-0.0001	-33.03	-33.03\\ 
0	-0.0001	-33.33	-33.33\\ 
0	-0.0001	-33.64	-33.64\\ 
0	-0.0001	-33.94	-33.94\\ 
0	-0.0001	-34.24	-34.24\\ 
0	-0.0001	-34.55	-34.55\\ 
0	-0.0001	-34.85	-34.85\\ 
0	-0.0001	-35.15	-35.15\\ 
0	-0.0001	-35.45	-35.45\\ 
0	-0.0001	-35.76	-35.76\\ 
0	-0.0001	-36.06	-36.06\\ 
0	-0.0001	-36.36	-36.36\\ 
0	-0.0001	-36.67	-36.67\\ 
0	-0.0001	-36.97	-36.97\\ 
0	-0.0001	-37.27	-37.27\\ 
0	-0.0001	-37.58	-37.58\\ 
0	-0.0001	-37.88	-37.88\\ 
0	-0.0001	-38.18	-38.18\\ 
0	-0.0001	-38.48	-38.48\\ 
0	-0.0001	-38.79	-38.79\\ 
0	-0.0001	-39.09	-39.09\\ 
0	-0.0001	-39.39	-39.39\\ 
0	-0.0001	-39.70	-39.70\\ 
0	-0.0001	-40.00	-40.00\\ 
0	-0.0001	-40.30	-40.30\\ 
0	-0.0001	-40.61	-40.61\\ 
0	-0.0001	-40.91	-40.91\\ 
0	-0.0001	-41.21	-41.21\\ 
0	-0.0001	-41.52	-41.52\\ 
0	-0.0001	-41.82	-41.82\\ 
0	-0.0001	-42.12	-42.12\\ 
0	-0.0001	-42.42	-42.42\\ 
0	-0.0001	-42.73	-42.73\\ 
0	-0.0001	-43.03	-43.03\\ 
0	-0.0001	-43.33	-43.33\\ 
0	-0.0001	-43.64	-43.64\\ 
0	-0.0001	-43.94	-43.94\\ 
0	-0.0001	-44.24	-44.24\\ 
0	-0.0001	-44.55	-44.55\\ 
0	-0.0001	-44.85	-44.85\\ 
0	-0.0001	-45.15	-45.15\\ 
0	-0.0001	-45.45	-45.45\\ 
0	-0.0001	-45.76	-45.76\\ 
0	-0.0001	-46.06	-46.06\\ 
0	-0.0001	-46.36	-46.36\\ 
0	-0.0001	-46.67	-46.67\\ 
0	-0.0001	-46.97	-46.97\\ 
0	-0.0001	-47.27	-47.27\\ 
0	-0.0001	-47.58	-47.58\\ 
0	-0.0001	-47.88	-47.88\\ 
0	-0.0001	-48.18	-48.18\\ 
0	-0.0001	-48.48	-48.48\\ 
0	-0.0001	-48.79	-48.79\\ 
0	-0.0001	-49.09	-49.09\\ 
0	-0.0001	-49.39	-49.39\\ 
0	-0.0001	-49.70	-49.70\\ 
0	-0.0001	-50.00	-50.00\\ 
0	-0.0001	-50.30	-50.30\\ 
0	-0.0001	-50.61	-50.61\\ 
0	-0.0001	-50.91	-50.91\\ 
0	-0.0001	-51.21	-51.21\\ 
0	-0.0001	-51.52	-51.52\\ 
0	-0.0001	-51.82	-51.82\\ 
0	-0.0001	-52.12	-52.12\\ 
0	-0.0001	-52.42	-52.42\\ 
0	-0.0001	-52.73	-52.73\\ 
0	-0.0001	-53.03	-53.03\\ 
0	-0.0001	-53.33	-53.33\\ 
0	-0.0001	-53.64	-53.64\\ 
0	-0.0001	-53.94	-53.94\\ 
0	-0.0001	-54.24	-54.24\\ 
0	-0.0001	-54.55	-54.55\\ 
0	-0.0001	-54.85	-54.85\\ 
0	-0.0001	-55.15	-55.15\\ 
0	-0.0001	-55.45	-55.45\\ 
0	-0.0001	-55.76	-55.76\\ 
0	-0.0001	-56.06	-56.06\\ 
0	-0.0001	-56.36	-56.36\\ 
0	-0.0001	-56.67	-56.67\\ 
0	-0.0001	-56.97	-56.97\\ 
0	-0.0001	-57.27	-57.27\\ 
0	-0.0001	-57.58	-57.58\\ 
0	-0.0001	-57.88	-57.88\\ 
0	-0.0001	-58.18	-58.18\\ 
0	-0.0001	-58.48	-58.48\\ 
0	-0.0001	-58.79	-58.79\\ 
0	-0.0001	-59.09	-59.09\\ 
0	-0.0001	-59.39	-59.39\\ 
0	-0.0001	-59.70	-59.70\\ 
0	-0.0001	-60.00	-60.00\\ 
1	-0.0001	-30.00	-30.00\\ 
1	-0.0001	-30.30	-30.30\\ 
1	-0.0001	-30.61	-30.61\\ 
1	-0.0001	-30.91	-30.91\\ 
1	-0.0001	-31.21	-31.21\\ 
1	-0.0001	-31.52	-31.52\\ 
1	-0.0001	-31.82	-31.82\\ 
1	-0.0001	-32.12	-32.12\\ 
1	-0.0001	-32.42	-32.42\\ 
1	-0.0001	-32.73	-32.73\\ 
1	-0.0001	-33.03	-33.03\\ 
1	-0.0001	-33.33	-33.33\\ 
1	-0.0001	-33.64	-33.64\\ 
1	-0.0001	-33.94	-33.94\\ 
1	-0.0001	-34.24	-34.24\\ 
1	-0.0001	-34.55	-34.55\\ 
1	-0.0001	-34.85	-34.85\\ 
1	-0.0001	-35.15	-35.15\\ 
1	-0.0001	-35.45	-35.45\\ 
1	-0.0001	-35.76	-35.76\\ 
1	-0.0001	-36.06	-36.06\\ 
1	-0.0001	-36.36	-36.36\\ 
1	-0.0001	-36.67	-36.67\\ 
1	-0.0001	-36.97	-36.97\\ 
1	-0.0001	-37.27	-37.27\\ 
1	-0.0001	-37.58	-37.58\\ 
1	-0.0001	-37.88	-37.88\\ 
1	-0.0001	-38.18	-38.18\\ 
1	-0.0001	-38.48	-38.48\\ 
1	-0.0001	-38.79	-38.79\\ 
1	-0.0001	-39.09	-39.09\\ 
1	-0.0001	-39.39	-39.39\\ 
1	-0.0001	-39.70	-39.70\\ 
1	-0.0001	-40.00	-40.00\\ 
1	-0.0001	-40.30	-40.30\\ 
1	-0.0001	-40.61	-40.61\\ 
1	-0.0001	-40.91	-40.91\\ 
1	-0.0001	-41.21	-41.21\\ 
1	-0.0001	-41.52	-41.52\\ 
1	-0.0001	-41.82	-41.82\\ 
1	-0.0001	-42.12	-42.12\\ 
1	-0.0001	-42.42	-42.42\\ 
1	-0.0001	-42.73	-42.73\\ 
1	-0.0001	-43.03	-43.03\\ 
1	-0.0001	-43.33	-43.33\\ 
1	-0.0001	-43.64	-43.64\\ 
1	-0.0001	-43.94	-43.94\\ 
1	-0.0001	-44.24	-44.24\\ 
1	-0.0001	-44.55	-44.55\\ 
1	-0.0001	-44.85	-44.85\\ 
1	-0.0001	-45.15	-45.15\\ 
1	-0.0001	-45.45	-45.45\\ 
1	-0.0001	-45.76	-45.76\\ 
1	-0.0001	-46.06	-46.06\\ 
1	-0.0001	-46.36	-46.36\\ 
1	-0.0001	-46.67	-46.67\\ 
1	-0.0001	-46.97	-46.97\\ 
1	-0.0001	-47.27	-47.27\\ 
1	-0.0001	-47.58	-47.58\\ 
1	-0.0001	-47.88	-47.88\\ 
1	-0.0001	-48.18	-48.18\\ 
1	-0.0001	-48.48	-48.48\\ 
1	-0.0001	-48.79	-48.79\\ 
1	-0.0001	-49.09	-49.09\\ 
1	-0.0001	-49.39	-49.39\\ 
1	-0.0001	-49.70	-49.70\\ 
1	-0.0001	-50.00	-50.00\\ 
1	-0.0001	-50.30	-50.30\\ 
1	-0.0001	-50.61	-50.61\\ 
1	-0.0001	-50.91	-50.91\\ 
1	-0.0001	-51.21	-51.21\\ 
1	-0.0001	-51.52	-51.52\\ 
1	-0.0001	-51.82	-51.82\\ 
1	-0.0001	-52.12	-52.12\\ 
1	-0.0001	-52.42	-52.42\\ 
1	-0.0001	-52.73	-52.73\\ 
1	-0.0001	-53.03	-53.03\\ 
1	-0.0001	-53.33	-53.33\\ 
1	-0.0001	-53.64	-53.64\\ 
1	-0.0001	-53.94	-53.94\\ 
1	-0.0001	-54.24	-54.24\\ 
1	-0.0001	-54.55	-54.55\\ 
1	-0.0001	-54.85	-54.85\\ 
1	-0.0001	-55.15	-55.15\\ 
1	-0.0001	-55.45	-55.45\\ 
1	-0.0001	-55.76	-55.76\\ 
1	-0.0001	-56.06	-56.06\\ 
1	-0.0001	-56.36	-56.36\\ 
1	-0.0001	-56.67	-56.67\\ 
1	-0.0001	-56.97	-56.97\\ 
1	-0.0001	-57.27	-57.27\\ 
1	-0.0001	-57.58	-57.58\\ 
1	-0.0001	-57.88	-57.88\\ 
1	-0.0001	-58.18	-58.18\\ 
1	-0.0001	-58.48	-58.48\\ 
1	-0.0001	-58.79	-58.79\\ 
1	-0.0001	-59.09	-59.09\\ 
1	-0.0001	-59.39	-59.39\\ 
1	-0.0001	-59.70	-59.70\\ 
1	-0.0001	-60.00	-60.00\\ 
};
\draw [draw=black, thick] (0.015,0.98,-60) rectangle (1,1,-30);    % [B] draw box manually...
%\draw [draw=black, line width=0.75mm] (0,1,-62.4038938574353) rectangle (1,1,-22.4038938574353);    % [B] draw box manually...
\end{axis}
\end{tikzpicture}%

==> figures/DB-alpha-non-optimized.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
        \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
        \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
        \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
        \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
        \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
        \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
        
        \newcommand{\plotLW}{0.5pt}
        \newcommand{\plotLWh}{1.3pt}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
        
        \begin{tikzpicture}[spy using outlines={circle, magnification=2.2, size=2cm, connect spies}]
        \begin{polaraxis}[%width=0.1\linewidth, xmin=-90,xmax=90,rotate=90,
        width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=-90, xmax=90, %rotate=90, 
        ymin=0, ymax=0.0450, 
        domain=-90:90,
        %y dir=reverse,
        %ytick={0,0.020,0.04,0.044},
        ytick={0,0.02,0.0375,0.044},
        yticklabels={,,,4.4},
        yticklabel style={anchor=east},
        %y tick scale label =
        %every y tick scale label/.append style={draw opacity={0}},
        every y tick scale label/.style={at={(-0.07,0.02)},color={black!90},text opacity={0}},    % make invisible!
        extra y tick style={grid=none}
        %every y tick scale label/.style={at={(-0.2,1)}}
        %x coord trafo/.code=\pgfmathparse{#1+60},  
        %y coord inv trafo/.code=\pgfmathparse{#1-60}
        ]
        \end{polaraxis} 
        % a second polar axis only for the yaxis!
        \begin{polaraxis}[width=5cm,
height=5cm,
scale only axis,
xmin=90, xmax=270, rotate=180, 
        domain=90:91,
        ymin=0, ymax=0.0450,
        y dir=reverse,
        yticklabel style={anchor=east,xshift =-0.1cm},
        every y tick scale label/.style={at={(0.07,0.02)},font={\small},draw opacity={10}},    % small font and offset
        xticklabels={,,},
        %ytick={0,0.02,0.027,0.04},
        %ytick={0,0.020,0.04},
        ytick={0,0.02,0.0375,0.044},
        yticklabels={0,2,3.75,},
        extra x tick style={grid=none}%,
        %scaled y ticks=false
        ]
        \end{polaraxis}
        % ----------
        \begin{axis}[%
width=2.5cm,
height=5cm,
%at={(3.39in,1.169in)},
scale only axis,
line cap = round,
%draw=none,
%y axis line style= { draw opacity=0 },  % invisible axes
ylabel={$\alpha$ in $\sqrt{\text{W}}$},
ylabel style={yshift=0.5cm},
x axis line style= { draw opacity=0 },
xticklabels={,,},   % remove ticks
yticklabels={,,},
%every tick/.style={black!20},
ticks=none,
every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
every x tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
xmin=0, xmax=0.045,
ymin=-0.045, ymax=0.0450
]
\addplot [color=RDmaroon, densely dashed, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.010397759924368	0.0358505439565327\\
};
\addplot [color=RDlightgreen, dash dot, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0.000459773900070848\\
0.0437879904829382	0.000459773900070848\\
};
%\addplot [color=RDlightgreen, dashed, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
%  table[row sep=crcr]{%
%0	0.000459773900070852\\
%0.0437879904829382	0.000459773900070852\\
%};
\addplot [color=MidnightBlue, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}]
  table[row sep=crcr]{%
0	0\\
0.00894006175324525	0.0263312252352686\\
};
\addplot [color=ForestGreen, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.00894006175324526	0.0263312252352686\\
0.00970345139767841	0.0332678901594341\\
};
\addplot [color=Red, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.00970345139767841	0.0332678901594341\\
0.010397759924368	0.0358505439565327\\
};



\draw[color=black, line width=0.3pt]    
(0.004,0.0135) -- %
(0.004,-0.003) -- %
 (0.008,-0.006) %-- %
 %(0.013,-0.007)
 node[right, xshift=-2pt,text width=10em, text centered,align=left]{\scriptsize predicted \\[-1.5mm] \scriptsize CSI}; 

\draw[color=black, line width=0.3pt]    
(0.036,0.0002) -- %
(0.036,-0.016) -- %
(0.032,-0.020) %-- %
%(0.031,-0.020) 
node[left, xshift=2pt,text width=10em, text centered,align=right]{\scriptsize perfect \\[-1.5mm] \scriptsize CSI}; 




\end{axis}
%\spy [black] on (0.94,3.2) in node at (4,3); %again some hack
%\spy [black] on (0.50,3.58) in node at (4,3); %again some hack
%\spy [black] on (0.50,3.58) in node[fill=white] at (1.175,5.3); %again some hack
\spy [black] on (0.51,4.2) in node[fill=white] at (1.9,5.3); %again some hack
        %
        %
        %
\end{tikzpicture}

==> figures/DB-alpha-optimized.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
        \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
        \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
        \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
        \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
        \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
        \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
        
        \newcommand{\plotLW}{0.5pt}
        \newcommand{\plotLWh}{1.3pt}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
        
        \begin{tikzpicture}[spy using outlines={circle, magnification=2.2, size=2cm, connect spies}]
        \begin{polaraxis}[%width=0.1\linewidth, xmin=-90,xmax=90,rotate=90,
        width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=-90, xmax=90, %rotate=90, 
        ymin=0, ymax=0.0450, 
        domain=-90:90,
        %y dir=reverse,
        %ytick={0,0.02,0.04},
        ytick={0,0.02,0.0389,0.04},
        yticklabels={,,,3.89,},
        yticklabel style={anchor=east,xshift =-0.1cm,yshift=0.15cm},
        every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},text opacity={0}},    % make invisible!
        extra y tick style={grid=none}
        %every y tick scale label/.style={at={(-0.2,1)}}
        %x coord trafo/.code=\pgfmathparse{#1+60},  
        %y coord inv trafo/.code=\pgfmathparse{#1-60}
        ]
        \end{polaraxis} 
        % a second polar axis only for the yaxis!
        \begin{polaraxis}[width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=90, xmax=270, rotate=180, 
        domain=90:91,
        ymin=0, ymax=0.0450,
        y dir=reverse,
        yticklabel style={anchor=east,xshift =-0.1cm},
        every y tick scale label/.style={at={(0.07,0.02)},font={\small},draw opacity={0}},    % small font and offset
        xticklabels={,,},
        ytick={0,0.02,0.0389,0.04},
        yticklabels={0,2,,4},
        %ytick={0,0.02,0.027,0.04},
        extra x tick style={grid=none}%,
        %scaled y ticks=false
        ]
        \end{polaraxis}
        % ----------
        %
        %
        %
        %
        %
        %
        %
        \begin{axis}[%
width=2.5cm,
height=5cm,
%at={(3.39in,1.169in)},
scale only axis,
line cap = round,
%draw=none,
%y axis line style= { draw opacity=0 },  % invisible axes
ylabel={$\alpha$ in $\sqrt{\text{W}}$},
ylabel style={yshift=0.5cm},
x axis line style= { draw opacity=0 },
xticklabels={,,},   % remove ticks
yticklabels={,,},
%every tick/.style={black!0},
ticks=none,
every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
every x tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
xmin=0, xmax=0.045,
ymin=-0.045, ymax=0.0450
]
\addplot [color=RDmaroon, densely dashed, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.0389170923593081	0\\
};
\addplot [color=RDlightgreen, dash dot, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0.000459773900070848\\
0.0437879904829382	0.000459773900070848\\
};
%\addplot [color=RDlightgreen, dashed, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
%  table[row sep=crcr]{%
%0	0.000459773900070852\\
%0.0437879904829382	0.000459773900070852\\
%};
\addplot [color=MidnightBlue, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.030271026999224	-0.00519887840617005\\
};
\addplot [color=ForestGreen, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.030271026999224	-0.00519887840617005\\
0.0359631911096091	-1.50927969711639e-06\\
};
\addplot [color=Red, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.0359631911096091	-1.50927969711639e-06\\
0.0389170923593081	6.93889390390723e-18\\
};


%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](0.012,-0.018) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)} --(0.018,-0.0038);		% [B] LoS
%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](0.032,-0.013) node[below, yshift=1pt]{\footnotesize $\widetilde{\alpha}_2$} --(0.03,-0.00335);		% [B] alpha_2

%\draw[color=black, line width=0.3pt]    
%(0.018,-0.0038) -- %
% (0.012,-0.018) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)}; 

%\draw[color=black, line width=0.3pt]    
%(0.03,-0.00335) -- %
 %(0.032,-0.013) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize $\widetilde{\alpha}_2$}; 

 \draw[color=black, line width=0.3pt]    
(0.018,-0.0033) -- %
(0.018,-0.0238) -- %
(0.015,-0.0268) %-- %
%(0.014,-0.0268) 
node[left, xshift=3pt,text width=10em, text centered,align=right]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)}; 


 \draw[color=black, line width=0.3pt]    
(0.0315,-0.0041) -- %
(0.0315,-0.01531) -- %
(0.0285,-0.01831) %-- %
%(0.026,-0.01835) 
node[left, xshift=3pt,text width=10em, text centered,align=right]{\footnotesize $\widetilde{\alpha}_2$}; 



\end{axis}
%\spy [black] on (1.75,2.4) in node at (4,3); %again some hack
\spy [black] on (1.75,2.4) in node[fill=white] at (1.175,5.3); %again some hack
\end{tikzpicture}

==> figures/DB-imaging.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{lightgreen}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{maroon}{rgb}{0.52157,0.21961,0.35294}%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\makeatletter
\newcommand\addplotgraphicsnatural[2][]{%
    \begingroup
    % set options in this local group (will be lost afterwards):
    \pgfqkeys{/pgfplots/plot graphics}{#1}%
    % measure the natural size of the graphics:
    \setbox0=\hbox{\includegraphics{#2}}%
    %
    % compute the required unit vector ratio:
    \pgfmathparse{\wd0/(\pgfkeysvalueof{/pgfplots/plot graphics/xmax} - \pgfkeysvalueof{/pgfplots/plot graphics/xmin})}%
    \let\xunit=\pgfmathresult
    \pgfmathparse{\ht0/(\pgfkeysvalueof{/pgfplots/plot graphics/ymax} - \pgfkeysvalueof{/pgfplots/plot graphics/ymin})}%
    \let\yunit=\pgfmathresult
    %
    % configure pgfplots to use it.
    % The \xdef expands all macros except those prefixed by '\noexpand'
    % and assigns the result to a global macro named '\marshal'.
    \xdef\marshal{%
        \noexpand\pgfplotsset{unit vector ratio={\xunit\space \yunit}}%
    }%
    \endgroup
    %
    % use our macro here:
    \marshal
    %
    \addplot graphics[#1] {#2};
}   
\makeatother

\begin{tikzpicture}[spy using outlines={circle, magnification=2.25, size=2.5cm, connect spies}]
\begin{scope}[rotate=-90]
\begin{axis}[%
width=0.991\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
axis on top,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
point meta min=-22.5412848749686,
point meta max=27.4587151250314,
xmin=-5.75,
xmax=0,
xlabel style={font=\footnotesize\color{white!15!black},yshift=1.5mm,rotate=180},
xticklabel style={rotate=90},
xlabel={$x$ in \SI{}{\metre}},
%y dir=reverse,
ylabel near ticks, yticklabel pos=right,
ymin=3.3,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}, yshift=1.5mm},
yticklabel style={rotate=90},
ylabel={$y$ in \SI{}{\metre}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.64648); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar left,
colorbar style={%
width=0.3cm,%
ytick pos=left, %
ytick distance={5}, %
yticklabel style={rotate=90,yshift=-0.75mm},%
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
xshift = 0.2cm, %
ylabel={$|I|^2$ in \SI{}{\dB}},%
ylabel style={yshift=-1.5mm}
}
%colorbar style={at={(0,1.2)},}
]






\addplot+[forget plot, update limits=false] graphics [xmin=-4.005, xmax=-0.995, ymin=2.995, ymax=7.005] {figures/DB-imaging.eps};
%\addplotgraphicsnatural[xmin=-4.005, xmax=-0.995, ymin=2.995, ymax=7.005]{figures/DB-imaging.png}

\draw [draw=black, dashed, color=mygray] (-4.005,2.995) rectangle (-0.995,7.005);
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center,yshift=-3pt] at (axis cs:-4.005,6) {\color{mygray}radar image};

\addplot [color=lightgreen, only marks, mark size=0.5pt, mark=*, mark options={solid, lightgreen}, forget plot]
  table[row sep=crcr]{%
-0.34	3.52968119736842\\
-0.34	3.56912757342105\\
-0.34	3.60857394947368\\
-0.34	3.64802032552632\\
-0.34	3.68746670157895\\
-0.34	3.7269130776315\\
-0.34	3.76635945368421\\
-0.34	3.80580582973684\\
-0.34	3.84525220578947\\
-0.34	3.88469858184211\\
-0.34	3.92414495789474\\
-0.34	3.96359133394737\\
-0.34	4.00303771\\
-0.34	4.04248408605263\\
-0.34	4.08193046210526\\
-0.34	4.12137683815789\\
-0.34	4.16082321421053\\
-0.34	4.20026959026316\\
-0.34	4.23971596631579\\
-0.34	4.27916234236842\\
-0.34	4.31860871842105\\
-0.34	4.35805509447368\\
-0.34	4.39750147052632\\
-0.34	4.43694784657895\\
-0.34	4.47639422263158\\
-0.34	4.51584059868421\\
-0.34	4.55528697473684\\
-0.34	4.59473335078947\\
-0.34	4.63417972684211\\
-0.34	4.67362610289474\\
-0.34	4.71307247894737\\
-0.34	4.752518855\\
-0.34	4.79196523105263\\
-0.34	4.83141160710526\\
-0.34	4.87085798315789\\
-0.34	4.91030435921053\\
-0.34	4.94975073526316\\
-0.34	4.98919711131579\\
-0.34	5.02864348736842\\
-0.34	5.06808986342105\\
-0.34	5.10753623947368\\
-0.34	5.14698261552632\\
-0.34	5.18642899157895\\
-0.34	5.22587536763158\\
-0.34	5.26532174368421\\
-0.34	5.30476811973684\\
-0.34	5.34421449578947\\
-0.34	5.38366087184211\\
-0.34	5.42310724789474\\
-0.34	5.46255362394737\\
-0.34	5.502\\
};
\addplot [color=maroon, only marks, mark size=0.5pt, mark=*, mark options={solid, maroon}, forget plot]
  table[row sep=crcr]{%
-5.62677740863787	5.502\\
-5.62677740863787	5.46255362394737\\
-5.62677740863787	5.42310724789474\\
-5.62677740863787	5.38366087184211\\
-5.62677740863787	5.34421449578947\\
-5.62677740863787	5.30476811973684\\
-5.62677740863787	5.26532174368421\\
-5.62677740863787	5.22587536763158\\
-5.62677740863787	5.18642899157895\\
-5.62677740863787	5.14698261552632\\
-5.62677740863787	5.10753623947368\\
-5.62677740863787	5.06808986342105\\
-5.62677740863787	5.02864348736842\\
-5.62677740863787	4.98919711131579\\
-5.62677740863787	4.94975073526316\\
-5.62677740863787	4.91030435921053\\
-5.62677740863787	4.87085798315789\\
-5.62677740863787	4.83141160710526\\
-5.62677740863787	4.79196523105263\\
-5.62677740863787	4.752518855\\
-5.62677740863787	4.71307247894737\\
-5.62677740863787	4.67362610289474\\
-5.62677740863787	4.63417972684211\\
-5.62677740863787	4.59473335078947\\
-5.62677740863787	4.55528697473684\\
-5.62677740863787	4.51584059868421\\
-5.62677740863787	4.47639422263158\\
-5.62677740863787	4.43694784657895\\
-5.62677740863787	4.39750147052632\\
-5.62677740863787	4.35805509447368\\
-5.62677740863787	4.31860871842105\\
-5.62677740863787	4.27916234236842\\
-5.62677740863787	4.23971596631579\\
-5.62677740863787	4.20026959026316\\
-5.62677740863787	4.16082321421053\\
-5.62677740863787	4.12137683815789\\
-5.62677740863787	4.08193046210526\\
-5.62677740863787	4.04248408605263\\
-5.62677740863787	4.00303771\\
-5.62677740863787	3.96359133394737\\
-5.62677740863787	3.92414495789474\\
-5.62677740863787	3.88469858184211\\
-5.62677740863787	3.84525220578947\\
-5.62677740863787	3.80580582973684\\
-5.62677740863787	3.76635945368421\\
-5.62677740863787	3.72691307763158\\
-5.62677740863787	3.68746670157895\\
-5.62677740863787	3.64802032552632\\
-5.62677740863787	3.60857394947368\\
-5.62677740863787	3.56912757342105\\
-5.62677740863787	3.52968119736842\\
};
\addplot [color=maroon, only marks, mark size=0.5pt, mark=*, mark options={solid, maroon}, forget plot]
  table[row sep=crcr]{%
-0.34	6.9963388704319\\
-0.34	7.03578524648453\\
-0.34	7.07523162253716\\
-0.34	7.11467799858979\\
-0.34	7.15412437464242\\
-0.34	7.19357075069505\\
-0.34	7.23301712674768\\
-0.34	7.27246350280032\\
-0.34	7.31190987885295\\
-0.34	7.35135625490558\\
-0.34	7.39080263095821\\
-0.34	7.43024900701084\\
-0.34	7.46969538306347\\
-0.34	7.5091417591161\\
-0.34	7.54858813516874\\
-0.34	7.58803451122137\\
-0.34	7.627480887274\\
-0.34	7.66692726332663\\
-0.34	7.70637363937926\\
-0.34	7.74582001543189\\
-0.34	7.78526639148453\\
-0.34	7.82471276753716\\
-0.34	7.86415914358979\\
-0.34	7.90360551964242\\
-0.34	7.94305189569505\\
-0.34	7.98249827174768\\
-0.34	8.02194464780031\\
-0.34	8.06139102385295\\
-0.34	8.10083739990558\\
-0.34	8.14028377595821\\
-0.34	8.17973015201084\\
-0.34	8.21917652806347\\
-0.34	8.25862290411611\\
-0.34	8.29806928016874\\
-0.34	8.33751565622137\\
-0.34	8.376962032274\\
-0.34	8.41640840832663\\
-0.34	8.45585478437926\\
-0.34	8.49530116043189\\
-0.34	8.53474753648453\\
-0.34	8.57419391253716\\
-0.34	8.61364028858979\\
-0.34	8.65308666464242\\
-0.34	8.69253304069505\\
-0.34	8.73197941674768\\
-0.34	8.77142579280031\\
-0.34	8.81087216885295\\
-0.34	8.85031854490558\\
-0.34	8.88976492095821\\
-0.34	8.92921129701084\\
-0.34	8.96865767306347\\
};
\addplot [color=lightgreen, only marks, mark size=0.15pt, mark=*, mark options={solid, lightgreen}, forget plot]
  table[row sep=crcr]{%
-1.86119374158947	4.96269374158947\\
-1.88091692961579	4.96269374158947\\
-1.90064011764211	4.96269374158947\\
-1.92036330566842	4.96269374158947\\
-1.94008649369474	4.96269374158947\\
-1.95980968172105	4.96269374158947\\
-1.97953286974737	4.96269374158947\\
-1.99925605777368	4.96269374158947\\
-2.0189792458	4.96269374158947\\
-2.03870243382632	4.96269374158947\\
-2.05842562185263	4.96269374158947\\
-2.07814880987895	4.96269374158947\\
-2.09787199790526	4.96269374158947\\
-1.86119374158947	4.98241692961579\\
-1.88091692961579	4.98241692961579\\
-1.90064011764211	4.98241692961579\\
-1.92036330566842	4.98241692961579\\
-1.94008649369474	4.98241692961579\\
-1.95980968172105	4.98241692961579\\
-1.97953286974737	4.98241692961579\\
-1.99925605777368	4.98241692961579\\
-2.0189792458	4.98241692961579\\
-2.03870243382632	4.98241692961579\\
-2.05842562185263	4.98241692961579\\
-2.07814880987895	4.98241692961579\\
-2.09787199790526	4.98241692961579\\
-1.86119374158947	5.0021401176421\\
-1.88091692961579	5.0021401176421\\
-1.90064011764211	5.0021401176421\\
-1.92036330566842	5.0021401176421\\
-1.94008649369474	5.0021401176421\\
-1.95980968172105	5.0021401176421\\
-1.97953286974737	5.0021401176421\\
-1.99925605777368	5.0021401176421\\
-2.0189792458	5.0021401176421\\
-2.03870243382632	5.0021401176421\\
-2.05842562185263	5.0021401176421\\
-2.07814880987895	5.0021401176421\\
-2.09787199790526	5.0021401176421\\
-1.86119374158947	5.02186330566842\\
-1.88091692961579	5.02186330566842\\
-1.90064011764211	5.02186330566842\\
-1.92036330566842	5.02186330566842\\
-1.94008649369474	5.02186330566842\\
-1.95980968172105	5.02186330566842\\
-1.97953286974737	5.02186330566842\\
-1.99925605777368	5.02186330566842\\
-2.0189792458	5.02186330566842\\
-2.03870243382632	5.02186330566842\\
-2.05842562185263	5.02186330566842\\
-2.07814880987895	5.02186330566842\\
-2.09787199790526	5.02186330566842\\
-1.86119374158947	5.04158649369474\\
-1.88091692961579	5.04158649369474\\
-1.90064011764211	5.04158649369474\\
-1.92036330566842	5.04158649369474\\
-1.94008649369474	5.04158649369474\\
-1.95980968172105	5.04158649369474\\
-1.97953286974737	5.04158649369474\\
-1.99925605777368	5.04158649369474\\
-2.0189792458	5.04158649369474\\
-2.03870243382632	5.04158649369474\\
-2.05842562185263	5.04158649369474\\
-2.07814880987895	5.04158649369474\\
-2.09787199790526	5.04158649369474\\
-1.86119374158947	5.06130968172105\\
-1.88091692961579	5.06130968172105\\
-1.90064011764211	5.06130968172105\\
-1.92036330566842	5.06130968172105\\
-1.94008649369474	5.06130968172105\\
-1.95980968172105	5.06130968172105\\
-1.97953286974737	5.06130968172105\\
-1.99925605777368	5.06130968172105\\
-2.0189792458	5.06130968172105\\
-2.03870243382632	5.06130968172105\\
-2.05842562185263	5.06130968172105\\
-2.07814880987895	5.06130968172105\\
-2.09787199790526	5.06130968172105\\
-1.86119374158947	5.08103286974737\\
-1.88091692961579	5.08103286974737\\
-1.90064011764211	5.08103286974737\\
-1.92036330566842	5.08103286974737\\
-1.94008649369474	5.08103286974737\\
-1.95980968172105	5.08103286974737\\
-1.97953286974737	5.08103286974737\\
-1.99925605777368	5.08103286974737\\
-2.0189792458	5.08103286974737\\
-2.03870243382632	5.08103286974737\\
-2.05842562185263	5.08103286974737\\
-2.07814880987895	5.08103286974737\\
-2.09787199790526	5.08103286974737\\
-1.86119374158947	5.10075605777369\\
-1.88091692961579	5.10075605777369\\
-1.90064011764211	5.10075605777369\\
-1.92036330566842	5.10075605777369\\
-1.94008649369474	5.10075605777369\\
-1.95980968172105	5.10075605777369\\
-1.97953286974737	5.10075605777369\\
-1.99925605777368	5.10075605777369\\
-2.0189792458	5.10075605777369\\
-2.03870243382632	5.10075605777369\\
-2.05842562185263	5.10075605777369\\
-2.07814880987895	5.10075605777369\\
-2.09787199790526	5.10075605777369\\
-1.86119374158947	5.1204792458\\
-1.88091692961579	5.1204792458\\
-1.90064011764211	5.1204792458\\
-1.92036330566842	5.1204792458\\
-1.94008649369474	5.1204792458\\
-1.95980968172105	5.1204792458\\
-1.97953286974737	5.1204792458\\
-1.99925605777368	5.1204792458\\
-2.0189792458	5.1204792458\\
-2.03870243382632	5.1204792458\\
-2.05842562185263	5.1204792458\\
-2.07814880987895	5.1204792458\\
-2.09787199790526	5.1204792458\\
-1.86119374158947	5.14020243382632\\
-1.88091692961579	5.14020243382632\\
-1.90064011764211	5.14020243382632\\
-1.92036330566842	5.14020243382632\\
-1.94008649369474	5.14020243382632\\
-1.95980968172105	5.14020243382632\\
-1.97953286974737	5.14020243382632\\
-1.99925605777368	5.14020243382632\\
-2.0189792458	5.14020243382632\\
-2.03870243382632	5.14020243382632\\
-2.05842562185263	5.14020243382632\\
-2.07814880987895	5.14020243382632\\
-2.09787199790526	5.14020243382632\\
-1.86119374158947	5.15992562185263\\
-1.88091692961579	5.15992562185263\\
-1.90064011764211	5.15992562185263\\
-1.92036330566842	5.15992562185263\\
-1.94008649369474	5.15992562185263\\
-1.95980968172105	5.15992562185263\\
-1.97953286974737	5.15992562185263\\
-1.99925605777368	5.15992562185263\\
-2.0189792458	5.15992562185263\\
-2.03870243382632	5.15992562185263\\
-2.05842562185263	5.15992562185263\\
-2.07814880987895	5.15992562185263\\
-2.09787199790526	5.15992562185263\\
-1.86119374158947	5.17964880987895\\
-1.88091692961579	5.17964880987895\\
-1.90064011764211	5.17964880987895\\
-1.92036330566842	5.17964880987895\\
-1.94008649369474	5.17964880987895\\
-1.95980968172105	5.17964880987895\\
-1.97953286974737	5.17964880987895\\
-1.99925605777368	5.17964880987895\\
-2.0189792458	5.17964880987895\\
-2.03870243382632	5.17964880987895\\
-2.05842562185263	5.17964880987895\\
-2.07814880987895	5.17964880987895\\
-2.09787199790526	5.17964880987895\\
-1.86119374158947	5.19937199790526\\
-1.88091692961579	5.19937199790526\\
-1.90064011764211	5.19937199790526\\
-1.92036330566842	5.19937199790526\\
-1.94008649369474	5.19937199790526\\
-1.95980968172105	5.19937199790526\\
-1.97953286974737	5.19937199790526\\
-1.99925605777368	5.19937199790526\\
-2.0189792458	5.19937199790526\\
-2.03870243382632	5.19937199790526\\
-2.05842562185263	5.19937199790526\\
-2.07814880987895	5.19937199790526\\
-2.09787199790526	5.19937199790526\\
};

% Upper wall:
\addplot [color=black!90!RDdarkgreen, opacity=0.9, line width=0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-2.98338870431894	4.52491694352159\\
-2.98338870431894	5.35215946843854\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-2.98338870431894	4.52491694352159\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-2.98338870431894	5.35215946843854\\
};



% Right wall:
\addplot [color=black!90!RDdarkgreen, opacity=0.9, line width=0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.55813953488372	6.24916943521595\\
-1.06976744186047	6.24916943521595\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.55813953488372	6.24916943521595\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.06976744186047	6.24916943521595\\
};

% Annotation of walls:
\draw[color=black, line width=0.3pt]    % front wall
(-2.954,5.35) -- %
(-2.754,5.55) -- %
(-2.754,5.71); %
\node[right, align=left ,font={\footnotesize},%fill=white!70!lightgreen,
opacity=0.75,inner sep=0.75mm,rotate=90] at (axis cs:-2.754,5.71)
{detected walls};

\draw[color=black, line width=0.3pt]    % right wall
(-1.59,6.25) -- %
(-1.79,6.45) -- %
(-2.65,6.45); %

% -1.55813953488372	6.24916943521595\\

% Annotations of mirror sources:
\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,4.5) {synthetic ULA};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,4.5) {$k=1$};

\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,7.8) {mirror source};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,8.0) {$k=3$};

\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-5.44,4.5) {mirror source};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-5.325,4.5) {$k=2$};

%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](-2.5,4.2) node[left, yshift=0pt, text centered,align=center,rotate=90]{\scriptsize synthetic \\[-1.5mm]\scriptsize URA} -- (-2.098,4.963);	

\draw[color=black, line width=0.3pt]
(-2.098,4.963) -- %
(-2.298,4.763) -- %
(-2.298,4.363); %
\node[left, align=right ,font={\footnotesize},%fill=white!70!lightgreen,
opacity=0.75,inner sep=0.75mm,rotate=90,] at (axis cs:-2.298,4.363)
{synthetic \\[-0.5mm] URA};


%\coordinate (frontwall) at (axis cs:-2.8,4.8);
%\coordinate (magnifyglassFrontwall) at (axis cs:-4,8);
\coordinate (gridCenter) at (axis cs:-1.9795,5.0810);


%\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
%(-5.427,3.53) -- %
%(gridCenter) -- %
%(-5.427,5.502);



%\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
%(-0.34,3.53) -- %
%(gridCenter) -- %
%(-0.34,5.502);

% k=1:
\coordinate (k1Left) at (axis cs:-0.34,3.53);
\coordinate (k1Right) at (axis cs:-0.34,5.502);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k1Left) -- ($(k1Left)!0.93!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k1Right) -- ($(k1Right)!0.91!(gridCenter)$);

% k=2:
\coordinate (k2Left) at (axis cs:-5.626,3.53);
\coordinate (k2Right) at (axis cs:-5.626,5.502);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k2Left) -- ($(k2Left)!0.96!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k2Right) -- ($(k2Right)!0.95!(gridCenter)$);

% k=3:
\coordinate (k3Left) at (axis cs:-0.34,6.996);
\coordinate (k3Right) at (axis cs:-0.34,8.969);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k3Left) -- ($(k3Left)!0.9!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k3Right) -- ($(k3Right)!0.96!(gridCenter)$);



%%%% ground truth metal walls: these are  quite off...
% possible causes: antenna length considered? measurement errors?
%
% %yz wall
% \coordinate (yz-wall-zmax-ymin) at 
% (axis cs:-3.014,4.6,0.10);
% \coordinate (yz-wall-zmin-ymin) at 
% (axis cs:-3.014,4.6,0.00);
% \coordinate (yz-wall-zmin-ymax) at 
% (axis cs:-3.014,5.8,0.00);
% \coordinate (yz-wall-zmax-ymax) at 
% (axis cs:-3.014,5.8,0.10);

% %\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmax-ymin) -- (yz-wall-zmin-ymin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (yz-wall-zmin-ymin) -- (yz-wall-zmin-ymax);
% %\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmin-ymax) -- (yz-wall-zmax-ymax);

% %xz wall 1
% \coordinate (xz_wall1_zmax_xmin) at 
% (axis cs:-0.6,6.18,0.10);
% \coordinate (xz_wall1_zmin_xmin) at 
% (axis cs:-0.6,6.18,0.00);
% \coordinate (xz_wall1_zmin_xmax) at 
% (axis cs:-1.8,6.18,0.00);
% \coordinate (xz_wall1_zmax_xmax) at 
% (axis cs:-1.8,6.18,0.10);

% %\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmax_xmin) -- (xz_wall1_zmin_xmin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (xz_wall1_zmin_xmin) -- (xz_wall1_zmin_xmax);
% %\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmin_xmax) -- (xz_wall1_zmax_xmax);

% %xz wll 2
% \coordinate (xz_wall2_zmax_xmin) at 
% (axis cs:-1.8,6.18,0.10);
% \coordinate (xz_wall2_zmin_xmin) at 
% (axis cs:-1.8,6.18,0.00);
% \coordinate (xz_wall2_zmin_xmax) at 
% (axis cs:-3.0,6.18,0.00);
% \coordinate (xz_wall2_zmax_xmax) at 
% (axis cs:-3.0,6.18,0.10);

% %\draw[black,line width=0.65pt,solid] (xz_wall2_zmax_xmin) -- (xz_wall2_zmin_xmin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (xz_wall2_zmin_xmin) -- (xz_wall2_zmin_xmax);
% %\draw[black,line width=0.65pt,solid] (xz_wall2_zmin_xmax) -- (xz_wall2_zmax_xmax);


\end{axis}
\end{scope}
%\spy [black] on (frontwall) in node at (magnifyglassFrontwall);
% Front wall:
\spy [black] on (2.13,-3.65) in node at (6.5,-1.75); % needs hack again 
% Right wall:
\spy [black] on (3.72,-5.85) in node at (6.5,-4.5); % needs hack again 
\end{tikzpicture}%

==> figures/alpha-non-optimized.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
        \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
        \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
        \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
        \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
        \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
        \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
        
        \newcommand{\plotLW}{0.5pt}
        \newcommand{\plotLWh}{1.3pt}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
        
        \begin{tikzpicture}[spy using outlines={circle, magnification=2.2, size=2cm, connect spies}]
        \begin{polaraxis}[%width=0.1\linewidth, xmin=-90,xmax=90,rotate=90,
        width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=-90, xmax=90, %rotate=90, 
        ymin=0, ymax=0.0450, 
        domain=-90:90,
        %y dir=reverse,
        %ytick={0,0.020,0.04,0.044},
        ytick={0,0.0173,0.04,0.044},
        yticklabels={,,,4.4},
        yticklabel style={anchor=east},
        %y tick scale label =
        %every y tick scale label/.append style={draw opacity={0}},
        every y tick scale label/.style={at={(-0.07,0.02)},color={black!90},text opacity={0}},    % make invisible!
        extra y tick style={grid=none}
        %every y tick scale label/.style={at={(-0.2,1)}}
        %x coord trafo/.code=\pgfmathparse{#1+60},  
        %y coord inv trafo/.code=\pgfmathparse{#1-60}
        ]
        \end{polaraxis} 
        % a second polar axis only for the yaxis!
        \begin{polaraxis}[width=5cm,
height=5cm,
scale only axis,
xmin=90, xmax=270, rotate=180, 
        domain=90:91,
        ymin=0, ymax=0.0450,
        y dir=reverse,
        yticklabel style={anchor=east,xshift =-0.1cm},
        every y tick scale label/.style={at={(0.07,0.02)},font={\small},draw opacity={10}},    % small font and offset
        xticklabels={,,},
        %ytick={0,0.02,0.027,0.04},
        %ytick={0,0.020,0.04},
        ytick={0,0.0173,0.04,0.044},
        yticklabels={0,1.73,4,},
        extra x tick style={grid=none}%,
        %scaled y ticks=false
        ]
        \end{polaraxis}
        % ----------
        \begin{axis}[%
width=2.5cm,
height=5cm,
%at={(3.39in,1.169in)},
scale only axis,
line cap = round,
%draw=none,
%y axis line style= { draw opacity=0 },  % invisible axes
ylabel={$\alpha$ in $\sqrt{\text{W}}$},
ylabel style={yshift=0.5cm},
x axis line style= { draw opacity=0 },
xticklabels={,,},   % remove ticks
yticklabels={,,},
%every tick/.style={black!20},
ticks=none,
every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
every x tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
xmin=0, xmax=0.045,
ymin=-0.045, ymax=0.0450
]
\addplot [color=RDmaroon, densely dashed, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.00882107069972402	0.0148408757846523\\
};
\addplot [color=RDlightgreen, dash dot, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0.000459773900070848\\
0.0437879904829382	0.000459773900070848\\
};
%\addplot [color=RDlightgreen, dashed, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
%  table[row sep=crcr]{%
%0	0.000459773900070852\\
%0.0437879904829382	0.000459773900070852\\
%};
\addplot [color=MidnightBlue, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}]
  table[row sep=crcr]{%
0	0\\
0.00896477670775902	0.0264040183604106\\
};
\addplot [color=ForestGreen, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.00896477670775902	0.0264040183604106\\
0.00950567543028335	0.0180256562135982\\
};
\addplot [color=Red, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.00950567543028335	0.0180256562135982\\
0.00882107069972402	0.0148408757846522\\
};



\draw[color=black, line width=0.3pt]    
(0.004,0.0067) -- %
(0.004,-0.003) -- %
 (0.008,-0.006) %-- %
 %(0.013,-0.007)
 node[right, xshift=-2pt,text width=10em, text centered,align=left]{\scriptsize predicted \\[-1.5mm] \scriptsize CSI}; 

\draw[color=black, line width=0.3pt]    
(0.036,0.0002) -- %
(0.036,-0.016) -- %
(0.032,-0.020) %-- %
%(0.031,-0.020) 
node[left, xshift=2pt,text width=10em, text centered,align=right]{\scriptsize perfect \\[-1.5mm] \scriptsize CSI}; 




\end{axis}
%\spy [black] on (0.94,3.2) in node at (4,3); %again some hack
%\spy [black] on (0.50,3.58) in node at (4,3); %again some hack
\spy [black] on (0.50,3.58) in node[fill=white] at (1.175,5.3); %again some hack
        %
        %
        %
\end{tikzpicture}

==> figures/alpha-optimized.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
        \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
        \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
        \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
        \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
        \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
        \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
        
        \newcommand{\plotLW}{0.5pt}
        \newcommand{\plotLWh}{1.3pt}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
        
        \begin{tikzpicture}[spy using outlines={circle, magnification=2.2, size=2cm, connect spies}]
        \begin{polaraxis}[%width=0.1\linewidth, xmin=-90,xmax=90,rotate=90,
        width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=-90, xmax=90, %rotate=90, 
        ymin=0, ymax=0.0450, 
        domain=-90:90,
        %y dir=reverse,
        %ytick={0,0.02,0.04},
        ytick={0,0.02,0.0383,0.04},
        yticklabels={,,,3.83,},
        yticklabel style={anchor=east,xshift =-0.1cm,yshift=0.15cm},
        every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},text opacity={0}},    % make invisible!
        extra y tick style={grid=none}
        %every y tick scale label/.style={at={(-0.2,1)}}
        %x coord trafo/.code=\pgfmathparse{#1+60},  
        %y coord inv trafo/.code=\pgfmathparse{#1-60}
        ]
        \end{polaraxis} 
        % a second polar axis only for the yaxis!
        \begin{polaraxis}[width=5cm,
        height=5cm,
        scale only axis,
        line cap = round,
        xmin=90, xmax=270, rotate=180, 
        domain=90:91,
        ymin=0, ymax=0.0450,
        y dir=reverse,
        yticklabel style={anchor=east,xshift =-0.1cm},
        every y tick scale label/.style={at={(0.07,0.02)},font={\small},draw opacity={0}},    % small font and offset
        xticklabels={,,},
        ytick={0,0.02,0.0383,0.04},
        yticklabels={0,2,,4},
        %ytick={0,0.02,0.027,0.04},
        extra x tick style={grid=none}%,
        %scaled y ticks=false
        ]
        \end{polaraxis}
        % ----------
        %
        %
        %
        %
        %
        %
        %
        \begin{axis}[%
width=2.5cm,
height=5cm,
%at={(3.39in,1.169in)},
scale only axis,
line cap = round,
%draw=none,
%y axis line style= { draw opacity=0 },  % invisible axes
ylabel={$\alpha$ in $\sqrt{\text{W}}$},
ylabel style={yshift=0.5cm},
x axis line style= { draw opacity=0 },
xticklabels={,,},   % remove ticks
yticklabels={,,},
%every tick/.style={black!0},
ticks=none,
every y tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
every x tick scale label/.style={at={(-0.07,0.02)},color={black!0},draw opacity={0}},    % make invisible!
xmin=0, xmax=0.045,
ymin=-0.045, ymax=0.0450
]
\addplot [color=RDmaroon, densely dashed, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.0383452635526306	0\\
};
\addplot [color=RDlightgreen, dash dot, line width=\plotLWh, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0.000459773900070848\\
0.0437879904829382	0.000459773900070848\\
};
%\addplot [color=RDlightgreen, dashed, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
%  table[row sep=crcr]{%
%0	0.000459773900070852\\
%0.0437879904829382	0.000459773900070852\\
%};
\addplot [color=MidnightBlue, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0	0\\
0.028611398640816	-0.00593526331580027\\
};
\addplot [color=ForestGreen, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.028611398640816	-0.00593526331580028\\
0.0349364092475386	0.000180365319614927\\
};
\addplot [color=Red, line width=\plotLW, forget plot, line cap = round, arrows = {-Stealth[round, inset=0pt, scale=0.85, angle'=20]}] 
  table[row sep=crcr]{%
0.0349364092475386	0.000180365319614927\\
0.0383452635526306	-0\\
};


%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](0.012,-0.018) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)} --(0.018,-0.0038);		% [B] LoS
%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](0.032,-0.013) node[below, yshift=1pt]{\footnotesize $\widetilde{\alpha}_2$} --(0.03,-0.00335);		% [B] alpha_2

%\draw[color=black, line width=0.3pt]    
%(0.018,-0.0038) -- %
% (0.012,-0.018) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)}; 

%\draw[color=black, line width=0.3pt]    
%(0.03,-0.00335) -- %
 %(0.032,-0.013) node[below, yshift=1pt,text width=10em, text centered,align=center]{\footnotesize $\widetilde{\alpha}_2$}; 

 \draw[color=black, line width=0.3pt]    
(0.018,-0.0038) -- %
(0.018,-0.0238) -- %
(0.015,-0.0268) %-- %
%(0.014,-0.0268) 
node[left, xshift=3pt,text width=10em, text centered,align=right]{\footnotesize$\widetilde{\alpha}_1$ \\[-1.5mm] \scriptsize(LoS)}; 


 \draw[color=black, line width=0.3pt]    
(0.03,-0.0045) -- %
(0.03,-0.01535) -- %
(0.027,-0.01835) %-- %
%(0.026,-0.01835) 
node[left, xshift=3pt,text width=10em, text centered,align=right]{\footnotesize $\widetilde{\alpha}_2$}; 



\end{axis}
%\spy [black] on (1.75,2.4) in node at (4,3); %again some hack
\spy [black] on (1.75,2.4) in node[fill=white] at (1.175,5.3); %again some hack
\end{tikzpicture}

==> figures/beamforming_k123.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}%[trim axis left] %this resets the bounding box of the axis env. when computing the bounding box and allows to center only the axis (irgnoring labels)
\begin{scope}[rotate=-90]
\begin{axis}[%
width=\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
%tick align=inside,		        % [B] ticks oriented inside 
tick align=center, %
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
point meta min=-57.5,
point meta max=-27.5,
axis on top,
xmin=-2.09787199790526,
xmax=-1.86119374158947,
xlabel style={font=\footnotesize\color{white!15!black},rotate=180,yshift=-10pt,xshift=5pt},
xticklabel style={rotate=90},
xlabel={$x$ in \SI{}{\metre}},
ymin=4.96269374158947,
ymax=5.19937199790526,
ylabel style={yshift=-4pt},
yticklabel style={rotate=90},
ylabel={$y$ in \SI{}{\metre}},
xtick distance={0.05},				% [B]
ytick distance={0.05},				% [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar,
colorbar style={%
width=0.3cm,%
ytick pos=right, %
ytick distance={5}, %
yticklabel style={rotate=90},%
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
ylabel={$PG$ in \SI{}{\dB}},
ylabel style={yshift=2mm}},
]
\addplot [forget plot] graphics [xmin=-1.86095658902804, xmax=-2.0981091504667, ymin=4.96245658902804, ymax=5.1996091504667] {\datapath/beamforming_k123.png};


\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot]
  table[row sep=crcr]{%
-1.97953286974737	5.08103286974737\\
};


\draw[color=black, line width=0.5pt]
(-1.979,5.081) -- %
(-1.994,5.096) -- %
(-1.994,5.101); %
\node[right, align=left ,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.5mm, rotate=90] at (axis cs:-1.994,5.101) {\footnotesize\SI{-28.3}{\dB}};

\end{axis}
\end{scope}
\end{tikzpicture}%

==> figures/beamforming_k3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}
\begin{scope}[rotate=-90]
\begin{axis}[%
width=\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
%tick align=inside,		        % [B] ticks oriented inside 
tick align=center, %
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
point meta min=-63.7158719719362,
point meta max=-33.7158719719362,
axis on top,
xmin=-2.09787199790526,
xmax=-1.86119374158947,
%xlabel style={font=\color{white!15!black}},
%xlabel={x in m},
xticklabels=\empty,
ymin=4.96269374158947,
ymax=5.19937199790526,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
ylabel style={yshift=-4pt},
yticklabel style={rotate=90},
xtick distance={0.05},				% [B]
ytick distance={0.05},				% [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar,
colorbar style={%
width=0.3cm,%
ytick pos=right, %
ytick distance={5}, %
yticklabel style={rotate=90},%
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
ylabel={$PG$ in \SI{}{\dB}},
ylabel style={yshift=2mm}}
]
\addplot [forget plot] graphics [xmin=-1.86095658902804, xmax=-2.0981091504667, ymin=4.96245658902804, ymax=5.1996091504667] {\datapath/beamforming_k3.eps};



%\node[right, align=left] at (axis cs:-1.97,5.091) {-37.7dB};


\addplot [only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot]
  table[row sep=crcr]{%
-1.97953286974737	5.08103286974737\\
};


\draw[color=black, line width=0.5pt]
(-1.979,5.081) -- %
(-1.994,5.096) -- %
(-1.994,5.101); %
\node[right, align=left ,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.5mm, rotate=90] at (axis cs:-1.994,5.101) {\footnotesize\SI{-37.7}{\dB}};

\end{axis}
\end{scope}
\end{tikzpicture}%

==> figures/floorplan/floorplan_xyz_3d_metal_walls.tex <==
%!TEX root = ../../../../../../main_d12.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{metalcolor}{rgb}{0.5,0.5,0.5}

\begin{tikzpicture}%[trim axis left]

\begin{axis}[%
width=\figurewidth,
height=0.961\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
%plot box ratio=2.1 2.708 1,
xmin=-6.3,
xmax=0,
% tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=8.1251,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=3,
zlabel style={yshift=-4pt},
zlabel={$z$ in \SI{}{\metre}},
view={-60}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style = dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1
]

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-1.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-2.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-3.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-4.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-5.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-6.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-7.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-8.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-9.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-10.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-11.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-12.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-13.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-14.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-15.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-16.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-17.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-18.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-19.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-20.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-21.tsv}--cycle;


%%%% full door side wall
\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-22.tsv}--cycle;

\addplot3[area legend, line width=0.7pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-23.tsv}--cycle;

\addplot3[area legend, line width=0.7pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-24.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-25.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-26.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-27.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-28.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-29.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-30.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-31.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-32.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-33.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-34.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-35.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-36.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-37.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-38.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-39.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-40.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-41.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-42.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-43.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-44.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-45.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-46.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-47.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-48.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-49.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-50.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-51.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-52.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-53.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-54.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-55.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-56.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-57.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-58.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-59.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-60.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-61.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-62.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-63.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-64.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-65.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-66.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-67.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-68.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-69.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-70.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-71.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-72.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-73.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-74.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-75.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-76.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-77.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-78.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-79.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-80.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-81.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-82.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-83.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-84.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-85.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-86.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-87.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-88.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-89.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-90.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-91.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-92.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-93.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-94.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-95.tsv}--cycle;


%%%% floor
%\addplot3[area legend, line width=0.6pt, draw=black, fill=black, fill opacity=0.2, forget plot]
%table[] {\datapath/floorplan_xyz_3d-96.tsv}--cycle;

%%%% ceiling
%\addplot3[area legend, line width=0.6pt, draw=black, fill=black, fill opacity=0.2, forget plot]
%table[] {\datapath/floorplan_xyz_3d-97.tsv}--cycle;


\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-98.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-99.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-100.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-101.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-102.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-103.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-104.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-105.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-106.tsv}--cycle;

\addplot3[area legend, line width=0.6pt, draw=RDmaroon, fill=RDmaroon, fill opacity=0.2, forget plot]
table[] {\datapath/floorplan_xyz_3d-107.tsv}--cycle;




 





%%%% measurement positions

\addplot3[area legend, line width=1.0pt, draw=RDlightgreen, fill=RDlightgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.8542	4.96969374158947	1.179\\ % [B] correction for XETS! 
-1.8542	5.20637199790526	1.179\\ % [B] correction for XETS! 
-2.0909	5.20637199790526	1.179\\ % [B] correction for XETS! 
-2.0909	4.96969374158947	1.179\\ % [B] correction for XETS! 
}--cycle;

\addplot3[color=black,densely dotted,line width=0.65pt]
table[row sep=crcr] {%
x	y	z\\
-1.8542	4.96969374158947	0\\ % [B] correction for XETS! 
-1.8542	5.20637199790526	0\\ % [B] correction for XETS! 
-2.0909	5.20637199790526	0\\ % [B] correction for XETS! 
-2.0909	4.96969374158947	0\\ % [B] correction for XETS! 
}--cycle;

\coordinate (measurement-center-low) at (axis cs:-1.9725,5.0880,0);  % [B] correction for XETS! 
\coordinate (measurement-center-high) at (axis cs:-1.9725,5.0880,1.179);  % [B] correction for XETS! 
\draw[black,line width=0.65pt,densely dotted] (measurement-center-low) -- (measurement-center-high);



%%%% full array

\addplot3[area legend, line width=1.0pt, draw=RDlightgreen, fill=RDlightgreen, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.34	5.502	1.285\\
-0.34	3.52968119736842	1.285\\
-0.34	3.52968119736842	1.345\\
-0.34	5.502	1.345\\
}--cycle;


\coordinate (array_left) at (axis cs:-0.35,3.53,0);
\coordinate (array_bottom_left) at (axis cs:-0.35,3.53,1.285);
\coordinate (array_top_left) at (axis cs:-0.35,3.53,1.7221); 
\coordinate (array_right) at (axis cs:-0.35,5.5,0); 
\coordinate (array_bottom_right) at (axis cs:-0.35,5.5,1.285); 
\coordinate (array_top_right) at (axis cs:-0.35,5.5,1.7221); 


 


\addplot3 [color=black,densely dotted,line width=0.65pt]
 table[] {\datapath/floorplan_xyz_3d-113.tsv};
 \addlegendentry{data6}
 
\draw[black,line width=0.65pt,densely dotted] (array_left) -- (array_bottom_left);
\draw[black,line width=0.65pt,densely dotted] (array_right) -- (array_bottom_right);
\draw[black,line width=0.65pt,densely dotted] (array_left) -- (array_right);



%%%% metal walls
% yz-wall
\addplot3[area legend, line width=1.0pt, draw=metalcolor, fill=metalcolor, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.014	5.80	1.80\\
-3.014	4.60	1.80\\
-3.014	4.60	0.10\\
-3.014	5.80	0.10\\
}--cycle;

\coordinate (yz-wall-zmax-ymin) at 
(axis cs:-3.014,4.6,0.10);
\coordinate (yz-wall-zmin-ymin) at 
(axis cs:-3.014,4.6,0.00);
\coordinate (yz-wall-zmin-ymax) at 
(axis cs:-3.014,5.8,0.00);
\coordinate (yz-wall-zmax-ymax) at 
(axis cs:-3.014,5.8,0.10);

\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmax-ymin) -- (yz-wall-zmin-ymin);
\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmin-ymin) -- (yz-wall-zmin-ymax);
\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmin-ymax) -- (yz-wall-zmax-ymax);


% xz-wall 1
\addplot3[area legend, line width=1.0pt, draw=metalcolor, fill=metalcolor, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.80	6.18	1.80\\
-0.60	6.18	1.80\\
-0.60	6.18	0.10\\
-1.80	6.18	0.10\\
}--cycle;

\coordinate (xz_wall1_zmax_xmin) at 
(axis cs:-0.6,6.18,0.10);
\coordinate (xz_wall1_zmin_xmin) at 
(axis cs:-0.6,6.18,0.00);
\coordinate (xz_wall1_zmin_xmax) at 
(axis cs:-1.8,6.18,0.00);
\coordinate (xz_wall1_zmax_xmax) at 
(axis cs:-1.8,6.18,0.10);

\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmax_xmin) -- (xz_wall1_zmin_xmin);
\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmin_xmin) -- (xz_wall1_zmin_xmax);
\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmin_xmax) -- (xz_wall1_zmax_xmax);

% xz-wall 2
\addplot3[area legend, line width=1.0pt, draw=metalcolor, fill=metalcolor, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.00	6.18	1.80\\
-1.80	6.18	1.80\\
-1.80	6.18	0.10\\
-3.00	6.18	0.10\\
}--cycle;

\coordinate (xz_wall2_zmax_xmin) at 
(axis cs:-1.8,6.18,0.10);
\coordinate (xz_wall2_zmin_xmin) at 
(axis cs:-1.8,6.18,0.00);
\coordinate (xz_wall2_zmin_xmax) at 
(axis cs:-3.0,6.18,0.00);
\coordinate (xz_wall2_zmax_xmax) at 
(axis cs:-3.0,6.18,0.10);

\draw[black,line width=0.65pt,densely dotted] (xz_wall2_zmax_xmin) -- (xz_wall2_zmin_xmin);
\draw[black,line width=0.65pt,densely dotted] (xz_wall2_zmin_xmin) -- (xz_wall2_zmin_xmax);
\draw[black,line width=0.65pt,densely dotted] (xz_wall2_zmin_xmax) -- (xz_wall2_zmax_xmax);

\coordinate (URAlabel) at (axis cs:-3,3.9,0);
%%%% annotation
\draw[line width=0.65pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](URAlabel) node(synthetic)[below, xshift=0pt, yshift=2pt]{ \footnotesize synthetic} -- (-2.05,4.95,1.179);	    % [B] 
\draw[line width=0.65pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](synthetic) node[below, xshift=0pt, yshift=0pt]{ \footnotesize URA};  % [B] 

\draw[line width=0.65pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](-4.5,6.5,0) -- (-3.00,6.18,0.5);
\draw[line width=0.65pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](-4.5,6.5,0) node[below, yshift=2pt]{\footnotesize metal walls} -- (-3.014,5.80,0.2);		% [B] WALLS

\draw[line width=0.65pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](1.2,5.5,1.3) node[above, xshift=4pt,yshift=-3pt]{\footnotesize synthetic ULA} -- (-0.34, 4.515, 1.35);		% [B] ARRAY



\legend{}

\end{axis}
\end{tikzpicture}%


==> figures/imaging.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{lightgreen}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{maroon}{rgb}{0.52157,0.21961,0.35294}%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\makeatletter
\newcommand\addplotgraphicsnatural[2][]{%
    \begingroup
    % set options in this local group (will be lost afterwards):
    \pgfqkeys{/pgfplots/plot graphics}{#1}%
    % measure the natural size of the graphics:
    \setbox0=\hbox{\includegraphics{#2}}%
    %
    % compute the required unit vector ratio:
    \pgfmathparse{\wd0/(\pgfkeysvalueof{/pgfplots/plot graphics/xmax} - \pgfkeysvalueof{/pgfplots/plot graphics/xmin})}%
    \let\xunit=\pgfmathresult
    \pgfmathparse{\ht0/(\pgfkeysvalueof{/pgfplots/plot graphics/ymax} - \pgfkeysvalueof{/pgfplots/plot graphics/ymin})}%
    \let\yunit=\pgfmathresult
    %
    % configure pgfplots to use it.
    % The \xdef expands all macros except those prefixed by '\noexpand'
    % and assigns the result to a global macro named '\marshal'.
    \xdef\marshal{%
        \noexpand\pgfplotsset{unit vector ratio={\xunit\space \yunit}}%
    }%
    \endgroup
    %
    % use our macro here:
    \marshal
    %
    \addplot graphics[#1] {#2};
}   
\makeatother

\begin{tikzpicture}[spy using outlines={circle, magnification=2.25, size=2.5cm, connect spies}]
\begin{scope}[rotate=-90]
\begin{axis}[%
width=0.991\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
axis on top,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
point meta min=-11.7184,
point meta max=38.2816,
xmin=-5.75,
xmax=0,
xlabel style={font=\footnotesize\color{white!15!black},yshift=1.5mm,rotate=180},
xticklabel style={rotate=90},
xlabel={$x$ in \SI{}{\metre}},
%y dir=reverse,
ylabel near ticks, yticklabel pos=right,
ymin=3.3,
ymax=9,
ylabel style={font=\footnotesize\color{white!15!black}, yshift=1.5mm},
yticklabel style={rotate=90},
ylabel={$y$ in \SI{}{\metre}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.64648); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar left,
colorbar style={%
width=0.3cm,%
ytick pos=left, %
ytick distance={5}, %
yticklabel style={rotate=90,yshift=-0.75mm},%
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
xshift = 0.2cm, %
ylabel={$|I|^2$ in \SI{}{\dB}},%
ylabel style={yshift=-1.5mm}
}
%colorbar style={at={(0,1.2)},}
]






%\addplot[forget plot] graphics [xmin=-4.005, xmax=-0.995, ymin=2.995, ymax=7.005,\includegraphics={clip}] {figures/imaging.pdf};
\addplotgraphicsnatural[xmin=-4.005, xmax=-0.995, ymin=2.995, ymax=7.005]{figures/imaging.eps}

\draw [draw=black, dashed, color=mygray] (-4.005,2.995) rectangle (-0.995,7.005);
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center,yshift=-3pt] at (axis cs:-4.005,6) {\color{mygray}radar image};

\addplot [color=lightgreen, only marks, mark size=0.5pt, mark=*, mark options={solid, lightgreen}, forget plot]
  table[row sep=crcr]{%
-0.34	3.52968119736842\\
-0.34	3.56912757342105\\
-0.34	3.60857394947368\\
-0.34	3.64802032552632\\
-0.34	3.68746670157895\\
-0.34	3.7269130776315\\
-0.34	3.76635945368421\\
-0.34	3.80580582973684\\
-0.34	3.84525220578947\\
-0.34	3.88469858184211\\
-0.34	3.92414495789474\\
-0.34	3.96359133394737\\
-0.34	4.00303771\\
-0.34	4.04248408605263\\
-0.34	4.08193046210526\\
-0.34	4.12137683815789\\
-0.34	4.16082321421053\\
-0.34	4.20026959026316\\
-0.34	4.23971596631579\\
-0.34	4.27916234236842\\
-0.34	4.31860871842105\\
-0.34	4.35805509447368\\
-0.34	4.39750147052632\\
-0.34	4.43694784657895\\
-0.34	4.47639422263158\\
-0.34	4.51584059868421\\
-0.34	4.55528697473684\\
-0.34	4.59473335078947\\
-0.34	4.63417972684211\\
-0.34	4.67362610289474\\
-0.34	4.71307247894737\\
-0.34	4.752518855\\
-0.34	4.79196523105263\\
-0.34	4.83141160710526\\
-0.34	4.87085798315789\\
-0.34	4.91030435921053\\
-0.34	4.94975073526316\\
-0.34	4.98919711131579\\
-0.34	5.02864348736842\\
-0.34	5.06808986342105\\
-0.34	5.10753623947368\\
-0.34	5.14698261552632\\
-0.34	5.18642899157895\\
-0.34	5.22587536763158\\
-0.34	5.26532174368421\\
-0.34	5.30476811973684\\
-0.34	5.34421449578947\\
-0.34	5.38366087184211\\
-0.34	5.42310724789474\\
-0.34	5.46255362394737\\
-0.34	5.502\\
};
\addplot [color=maroon, only marks, mark size=0.5pt, mark=*, mark options={solid, maroon}, forget plot]
  table[row sep=crcr]{%
-5.42744186046512	3.52968119736842\\
-5.42744186046512	3.56912757342105\\
-5.42744186046512	3.60857394947368\\
-5.42744186046512	3.64802032552632\\
-5.42744186046512	3.68746670157895\\
-5.42744186046512	3.72691307763158\\
-5.42744186046512	3.76635945368421\\
-5.42744186046512	3.80580582973684\\
-5.42744186046512	3.84525220578947\\
-5.42744186046512	3.88469858184211\\
-5.42744186046512	3.92414495789474\\
-5.42744186046512	3.96359133394737\\
-5.42744186046512	4.00303771\\
-5.42744186046512	4.04248408605263\\
-5.42744186046512	4.08193046210526\\
-5.42744186046512	4.12137683815789\\
-5.42744186046512	4.16082321421053\\
-5.42744186046512	4.20026959026316\\
-5.42744186046512	4.23971596631579\\
-5.42744186046512	4.27916234236842\\
-5.42744186046512	4.31860871842105\\
-5.42744186046512	4.35805509447368\\
-5.42744186046512	4.39750147052632\\
-5.42744186046512	4.43694784657895\\
-5.42744186046512	4.47639422263158\\
-5.42744186046512	4.51584059868421\\
-5.42744186046512	4.55528697473684\\
-5.42744186046512	4.59473335078947\\
-5.42744186046512	4.63417972684211\\
-5.42744186046512	4.67362610289474\\
-5.42744186046512	4.71307247894737\\
-5.42744186046512	4.752518855\\
-5.42744186046512	4.79196523105263\\
-5.42744186046512	4.83141160710526\\
-5.42744186046512	4.87085798315789\\
-5.42744186046512	4.91030435921053\\
-5.42744186046512	4.94975073526316\\
-5.42744186046512	4.98919711131579\\
-5.42744186046512	5.02864348736842\\
-5.42744186046512	5.06808986342105\\
-5.42744186046512	5.10753623947368\\
-5.42744186046512	5.14698261552632\\
-5.42744186046512	5.18642899157895\\
-5.42744186046512	5.22587536763158\\
-5.42744186046512	5.26532174368421\\
-5.42744186046512	5.30476811973684\\
-5.42744186046512	5.34421449578947\\
-5.42744186046512	5.38366087184211\\
-5.42744186046512	5.42310724789474\\
-5.42744186046512	5.46255362394737\\
-5.42744186046512	5.502\\
};
\addplot [color=maroon, only marks, mark size=0.5pt, mark=*, mark options={solid, maroon}, forget plot]
  table[row sep=crcr]{%
-0.34	8.74938857007344\\
-0.34	8.70994219402081\\
-0.34	8.67049581796818\\
-0.34	8.63104944191555\\
-0.34	8.59160306586291\\
-0.34	8.55215668981028\\
-0.34	8.51271031375765\\
-0.34	8.47326393770502\\
-0.34	8.43381756165239\\
-0.34	8.39437118559976\\
-0.34	8.35492480954712\\
-0.34	8.31547843349449\\
-0.34	8.27603205744186\\
-0.34	8.23658568138923\\
-0.34	8.1971393053366\\
-0.34	8.15769292928397\\
-0.34	8.11824655323134\\
-0.34	8.0788001771787\\
-0.34	8.03935380112607\\
-0.34	7.99990742507344\\
-0.34	7.96046104902081\\
-0.34	7.92101467296818\\
-0.34	7.88156829691555\\
-0.34	7.84212192086291\\
-0.34	7.80267554481028\\
-0.34	7.76322916875765\\
-0.34	7.72378279270502\\
-0.34	7.68433641665239\\
-0.34	7.64489004059976\\
-0.34	7.60544366454712\\
-0.34	7.56599728849449\\
-0.34	7.52655091244186\\
-0.34	7.48710453638923\\
-0.34	7.4476581603366\\
-0.34	7.40821178428397\\
-0.34	7.36876540823133\\
-0.34	7.3293190321787\\
-0.34	7.28987265612607\\
-0.34	7.25042628007344\\
-0.34	7.21097990402081\\
-0.34	7.17153352796818\\
-0.34	7.13208715191555\\
-0.34	7.09264077586291\\
-0.34	7.05319439981028\\
-0.34	7.01374802375765\\
-0.34	6.97430164770502\\
-0.34	6.93485527165239\\
-0.34	6.89540889559976\\
-0.34	6.85596251954713\\
-0.34	6.81651614349449\\
-0.34	6.77706976744186\\
};
\addplot [color=lightgreen, only marks, mark size=0.15pt, mark=*, mark options={solid, lightgreen}, forget plot]
  table[row sep=crcr]{%
-1.86119374158947	4.96269374158947\\
-1.88091692961579	4.96269374158947\\
-1.90064011764211	4.96269374158947\\
-1.92036330566842	4.96269374158947\\
-1.94008649369474	4.96269374158947\\
-1.95980968172105	4.96269374158947\\
-1.97953286974737	4.96269374158947\\
-1.99925605777368	4.96269374158947\\
-2.0189792458	4.96269374158947\\
-2.03870243382632	4.96269374158947\\
-2.05842562185263	4.96269374158947\\
-2.07814880987895	4.96269374158947\\
-2.09787199790526	4.96269374158947\\
-1.86119374158947	4.98241692961579\\
-1.88091692961579	4.98241692961579\\
-1.90064011764211	4.98241692961579\\
-1.92036330566842	4.98241692961579\\
-1.94008649369474	4.98241692961579\\
-1.95980968172105	4.98241692961579\\
-1.97953286974737	4.98241692961579\\
-1.99925605777368	4.98241692961579\\
-2.0189792458	4.98241692961579\\
-2.03870243382632	4.98241692961579\\
-2.05842562185263	4.98241692961579\\
-2.07814880987895	4.98241692961579\\
-2.09787199790526	4.98241692961579\\
-1.86119374158947	5.0021401176421\\
-1.88091692961579	5.0021401176421\\
-1.90064011764211	5.0021401176421\\
-1.92036330566842	5.0021401176421\\
-1.94008649369474	5.0021401176421\\
-1.95980968172105	5.0021401176421\\
-1.97953286974737	5.0021401176421\\
-1.99925605777368	5.0021401176421\\
-2.0189792458	5.0021401176421\\
-2.03870243382632	5.0021401176421\\
-2.05842562185263	5.0021401176421\\
-2.07814880987895	5.0021401176421\\
-2.09787199790526	5.0021401176421\\
-1.86119374158947	5.02186330566842\\
-1.88091692961579	5.02186330566842\\
-1.90064011764211	5.02186330566842\\
-1.92036330566842	5.02186330566842\\
-1.94008649369474	5.02186330566842\\
-1.95980968172105	5.02186330566842\\
-1.97953286974737	5.02186330566842\\
-1.99925605777368	5.02186330566842\\
-2.0189792458	5.02186330566842\\
-2.03870243382632	5.02186330566842\\
-2.05842562185263	5.02186330566842\\
-2.07814880987895	5.02186330566842\\
-2.09787199790526	5.02186330566842\\
-1.86119374158947	5.04158649369474\\
-1.88091692961579	5.04158649369474\\
-1.90064011764211	5.04158649369474\\
-1.92036330566842	5.04158649369474\\
-1.94008649369474	5.04158649369474\\
-1.95980968172105	5.04158649369474\\
-1.97953286974737	5.04158649369474\\
-1.99925605777368	5.04158649369474\\
-2.0189792458	5.04158649369474\\
-2.03870243382632	5.04158649369474\\
-2.05842562185263	5.04158649369474\\
-2.07814880987895	5.04158649369474\\
-2.09787199790526	5.04158649369474\\
-1.86119374158947	5.06130968172105\\
-1.88091692961579	5.06130968172105\\
-1.90064011764211	5.06130968172105\\
-1.92036330566842	5.06130968172105\\
-1.94008649369474	5.06130968172105\\
-1.95980968172105	5.06130968172105\\
-1.97953286974737	5.06130968172105\\
-1.99925605777368	5.06130968172105\\
-2.0189792458	5.06130968172105\\
-2.03870243382632	5.06130968172105\\
-2.05842562185263	5.06130968172105\\
-2.07814880987895	5.06130968172105\\
-2.09787199790526	5.06130968172105\\
-1.86119374158947	5.08103286974737\\
-1.88091692961579	5.08103286974737\\
-1.90064011764211	5.08103286974737\\
-1.92036330566842	5.08103286974737\\
-1.94008649369474	5.08103286974737\\
-1.95980968172105	5.08103286974737\\
-1.97953286974737	5.08103286974737\\
-1.99925605777368	5.08103286974737\\
-2.0189792458	5.08103286974737\\
-2.03870243382632	5.08103286974737\\
-2.05842562185263	5.08103286974737\\
-2.07814880987895	5.08103286974737\\
-2.09787199790526	5.08103286974737\\
-1.86119374158947	5.10075605777369\\
-1.88091692961579	5.10075605777369\\
-1.90064011764211	5.10075605777369\\
-1.92036330566842	5.10075605777369\\
-1.94008649369474	5.10075605777369\\
-1.95980968172105	5.10075605777369\\
-1.97953286974737	5.10075605777369\\
-1.99925605777368	5.10075605777369\\
-2.0189792458	5.10075605777369\\
-2.03870243382632	5.10075605777369\\
-2.05842562185263	5.10075605777369\\
-2.07814880987895	5.10075605777369\\
-2.09787199790526	5.10075605777369\\
-1.86119374158947	5.1204792458\\
-1.88091692961579	5.1204792458\\
-1.90064011764211	5.1204792458\\
-1.92036330566842	5.1204792458\\
-1.94008649369474	5.1204792458\\
-1.95980968172105	5.1204792458\\
-1.97953286974737	5.1204792458\\
-1.99925605777368	5.1204792458\\
-2.0189792458	5.1204792458\\
-2.03870243382632	5.1204792458\\
-2.05842562185263	5.1204792458\\
-2.07814880987895	5.1204792458\\
-2.09787199790526	5.1204792458\\
-1.86119374158947	5.14020243382632\\
-1.88091692961579	5.14020243382632\\
-1.90064011764211	5.14020243382632\\
-1.92036330566842	5.14020243382632\\
-1.94008649369474	5.14020243382632\\
-1.95980968172105	5.14020243382632\\
-1.97953286974737	5.14020243382632\\
-1.99925605777368	5.14020243382632\\
-2.0189792458	5.14020243382632\\
-2.03870243382632	5.14020243382632\\
-2.05842562185263	5.14020243382632\\
-2.07814880987895	5.14020243382632\\
-2.09787199790526	5.14020243382632\\
-1.86119374158947	5.15992562185263\\
-1.88091692961579	5.15992562185263\\
-1.90064011764211	5.15992562185263\\
-1.92036330566842	5.15992562185263\\
-1.94008649369474	5.15992562185263\\
-1.95980968172105	5.15992562185263\\
-1.97953286974737	5.15992562185263\\
-1.99925605777368	5.15992562185263\\
-2.0189792458	5.15992562185263\\
-2.03870243382632	5.15992562185263\\
-2.05842562185263	5.15992562185263\\
-2.07814880987895	5.15992562185263\\
-2.09787199790526	5.15992562185263\\
-1.86119374158947	5.17964880987895\\
-1.88091692961579	5.17964880987895\\
-1.90064011764211	5.17964880987895\\
-1.92036330566842	5.17964880987895\\
-1.94008649369474	5.17964880987895\\
-1.95980968172105	5.17964880987895\\
-1.97953286974737	5.17964880987895\\
-1.99925605777368	5.17964880987895\\
-2.0189792458	5.17964880987895\\
-2.03870243382632	5.17964880987895\\
-2.05842562185263	5.17964880987895\\
-2.07814880987895	5.17964880987895\\
-2.09787199790526	5.17964880987895\\
-1.86119374158947	5.19937199790526\\
-1.88091692961579	5.19937199790526\\
-1.90064011764211	5.19937199790526\\
-1.92036330566842	5.19937199790526\\
-1.94008649369474	5.19937199790526\\
-1.95980968172105	5.19937199790526\\
-1.97953286974737	5.19937199790526\\
-1.99925605777368	5.19937199790526\\
-2.0189792458	5.19937199790526\\
-2.03870243382632	5.19937199790526\\
-2.05842562185263	5.19937199790526\\
-2.07814880987895	5.19937199790526\\
-2.09787199790526	5.19937199790526\\
};

% Upper wall:
\addplot [color=black!90!RDdarkgreen, opacity=0.9, line width=0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-2.88372093023256	4.3156146179402\\
-2.88372093023256	5.49169435215947\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-2.88372093023256	4.3156146179402\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-2.88372093023256	5.49169435215947\\
};



% Right wall:
\addplot [color=black!90!RDdarkgreen, opacity=0.9, line width=0.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.72757475083056	6.12956810631229\\
-1.00996677740864	6.12956810631229\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.72757475083056	6.12956810631229\\
};
\addplot [color=black!90!RDdarkgreen, opacity=0.95, line width=0.5pt, only marks, mark=o, mark options={solid, black!90!RDdarkgreen}, mark size=1.1pt, forget plot]
  table[row sep=crcr]{%
-1.00996677740864	6.12956810631229\\
};

% Annotation of walls:
\draw[color=black, line width=0.3pt]    % front wall
(-2.884,5.39) -- %
(-2.684,5.59) -- %
(-2.684,5.74); %
\node[right, align=left ,font={\footnotesize},%fill=white!70!lightgreen,
opacity=0.75,inner sep=0.75mm,rotate=90] at (axis cs:-2.684,5.74)
{detected walls};

\draw[color=black, line width=0.3pt]    % right wall
(-1.728,6.16) -- %
(-1.828,6.36) -- %
(-2.55,6.36); %

% Annotations of mirror sources:
\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,4.5) {synthetic ULA};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,4.5) {$k=1$};

\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,7.8) {mirror source};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-0.35,7.8) {$k=3$};

\node[below,anchor=north,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-5.44,4.5) {mirror source};
\node[above,anchor=south,rotate=90,font=\footnotesize,text opacity=0.9,align=center] at (axis cs:-5.44,4.5) {$k=2$};

%\draw[][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](-2.5,4.2) node[left, yshift=0pt, text centered,align=center,rotate=90]{\scriptsize synthetic \\[-1.5mm]\scriptsize URA} -- (-2.098,4.963);	

\draw[color=black, line width=0.3pt]
(-2.098,4.963) -- %
(-2.298,4.763) -- %
(-2.298,4.363); %
\node[left, align=right ,font={\footnotesize},%fill=white!70!lightgreen,
opacity=0.75,inner sep=0.75mm,rotate=90,] at (axis cs:-2.298,4.363)
{synthetic \\[-0.5mm] URA};


%\coordinate (frontwall) at (axis cs:-2.8,4.8);
%\coordinate (magnifyglassFrontwall) at (axis cs:-4,8);
\coordinate (gridCenter) at (axis cs:-1.9795,5.0810);


%\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
%(-5.427,3.53) -- %
%(gridCenter) -- %
%(-5.427,5.502);



%\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
%(-0.34,3.53) -- %
%(gridCenter) -- %
%(-0.34,5.502);

% k=1:
\coordinate (k1Left) at (axis cs:-0.34,3.53);
\coordinate (k1Right) at (axis cs:-0.34,5.502);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k1Left) -- ($(k1Left)!0.93!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k1Right) -- ($(k1Right)!0.91!(gridCenter)$);

% k=2:
\coordinate (k2Left) at (axis cs:-5.427,3.53);
\coordinate (k2Right) at (axis cs:-5.427,5.502);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k2Left) -- ($(k2Left)!0.96!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k2Right) -- ($(k2Right)!0.95!(gridCenter)$);

% k=3:
\coordinate (k3Left) at (axis cs:-0.34,6.757);
\coordinate (k3Right) at (axis cs:-0.34,8.73);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k3Left) -- ($(k3Left)!0.9!(gridCenter)$);
\draw[color=RDlightgreen, line width=0.4pt, dotted, opacity=0.75]
(k3Right) -- ($(k3Right)!0.96!(gridCenter)$);



%%%% ground truth metal walls: these are  quite off...
% possible causes: antenna length considered? measurement errors?
%
% %yz wall
% \coordinate (yz-wall-zmax-ymin) at 
% (axis cs:-3.014,4.6,0.10);
% \coordinate (yz-wall-zmin-ymin) at 
% (axis cs:-3.014,4.6,0.00);
% \coordinate (yz-wall-zmin-ymax) at 
% (axis cs:-3.014,5.8,0.00);
% \coordinate (yz-wall-zmax-ymax) at 
% (axis cs:-3.014,5.8,0.10);

% %\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmax-ymin) -- (yz-wall-zmin-ymin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (yz-wall-zmin-ymin) -- (yz-wall-zmin-ymax);
% %\draw[black,line width=0.65pt,densely dotted] (yz-wall-zmin-ymax) -- (yz-wall-zmax-ymax);

% %xz wall 1
% \coordinate (xz_wall1_zmax_xmin) at 
% (axis cs:-0.6,6.18,0.10);
% \coordinate (xz_wall1_zmin_xmin) at 
% (axis cs:-0.6,6.18,0.00);
% \coordinate (xz_wall1_zmin_xmax) at 
% (axis cs:-1.8,6.18,0.00);
% \coordinate (xz_wall1_zmax_xmax) at 
% (axis cs:-1.8,6.18,0.10);

% %\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmax_xmin) -- (xz_wall1_zmin_xmin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (xz_wall1_zmin_xmin) -- (xz_wall1_zmin_xmax);
% %\draw[black,line width=0.65pt,densely dotted] (xz_wall1_zmin_xmax) -- (xz_wall1_zmax_xmax);

% %xz wll 2
% \coordinate (xz_wall2_zmax_xmin) at 
% (axis cs:-1.8,6.18,0.10);
% \coordinate (xz_wall2_zmin_xmin) at 
% (axis cs:-1.8,6.18,0.00);
% \coordinate (xz_wall2_zmin_xmax) at 
% (axis cs:-3.0,6.18,0.00);
% \coordinate (xz_wall2_zmax_xmax) at 
% (axis cs:-3.0,6.18,0.10);

% %\draw[black,line width=0.65pt,solid] (xz_wall2_zmax_xmin) -- (xz_wall2_zmin_xmin);
% \draw[{Circle[length=1.5pt]}-{Circle[length=1.5pt]},black,line width=0.65pt] (xz_wall2_zmin_xmin) -- (xz_wall2_zmin_xmax);
% %\draw[black,line width=0.65pt,solid] (xz_wall2_zmin_xmax) -- (xz_wall2_zmax_xmax);


\end{axis}
\end{scope}
%\spy [black] on (frontwall) in node at (magnifyglassFrontwall);
% Front wall:
\spy [black] on (2.13,-3.65) in node at (6.5,-1.75); % needs hack again 
% Right wall:
\spy [black] on (3.72,-5.85) in node at (6.5,-4.5); % needs hack again 
\end{tikzpicture}%
